Persuasion with Verifiable Information

This paper studies a game in which an informed sender with state-independent preferences uses verifiable messages to convince a receiver to choose an action from a finite set. We characterize the equilibrium outcomes of the game and compare them with commitment outcomes in information design. We provide conditions under which a commitment outcome is an equilibrium outcome and identify environments in which the sender does not benefit from commitment power. Our findings offer insights into the interchangeability of verifiability and commitment in applied settings.

==> fig-both.tex <==
\begin{tikzpicture}

\tikzset{
  font={\fontsize{11pt}{12}\selectfont}}

    \everymath\expandafter{\the\everymath\SetColor{black}}

    \draw[<->, thick] (3.5, 0) node[right]{\(\theta\)} -- (0,0) -- (0,3.25); %node[left]{\(v\)};

    \def\veight{0.5};
    \def\veleven{0.6875};
    \def\vtwentyone{1.3125};

    \def\labelshift{-0.75};


    % dashed lines

    \draw[dashed] (0, 2.5) node[left]{\(3\)} -- (\veight,2.5) -- (\veight, 0) node[below,yshift=\labelshift]{\(\frac{8}{48}\)};

    \draw[dashed] (\veleven,2.5) -- (\veleven,0);
    %node[below,xshift=1mm]{\(\frac{11}{48}\)};

    \draw[dashed] (0, 5/6) node[left]{\(1\)} -- (\veleven,5/6);

    \draw[dashed] (0, 2.5)                   -- (\vtwentyone,2.5) -- (\vtwentyone, 0) node[below,yshift=\labelshift]{\(\frac{21}{48}\)};

    \draw[dashed] (0, 2.5)                   -- (3,2.5) -- (3, 0) node[below]{\(1\)};   


    \draw[dashed] (1, 5/6)-- (1, 0) node[below,yshift=\labelshift]{\(\frac{1}{3}\)};
    \draw[dashed] (2, 2.5) -- (2, 0) node[below,yshift=\labelshift]{\(\frac{2}{3}\)};

    %%% here is red




    \def\yshift{-0.5mm};
    
    \draw[line width = 0.75mm, MyRed, yshift = \yshift] (0,0) node[below left, black]{\(0\)} -- (1,0);
    
    \draw[line width = 0.75mm, MyRed, yshift = \yshift] (1,5/6) -- (2,5/6);

    \draw[line width = 0.75mm, MyRed, yshift = \yshift] (2,2.5) -- (3,2.5) node[right,yshift = -2.25mm]{\(\underline{v}(\theta)\)};


    \draw[ultra thick, MyRed, fill=white, yshift = \yshift] (1,5/6) circle [radius=0.06];
    
    \draw[ultra thick, MyRed, fill=white, yshift = \yshift] (2,2.5) circle [radius=0.06];
    
    
    \draw[ultra thick, MyRed, fill=MyRed, yshift = \yshift] (2,5/6) circle [radius=0.05];
    
    \draw[ultra thick, MyRed, fill=MyRed, yshift = \yshift] (3,2.5) circle [radius=0.05];
    
    \draw[ultra thick, MyRed, fill=MyRed, yshift = \yshift] (0,0) circle [radius=0.05];

    \draw[ultra thick, MyRed, fill=MyRed, yshift = \yshift] (1,0) circle [radius=0.05];


    %% here is blue

    \def\yshift{0.25mm};

    % horizontal lines

    \draw[line width = 0.75mm, MyBlue, yshift = \yshift] (0,0) -- (\veight,0);

    \draw[line width = 0.75mm, MyBlue, yshift = \yshift] (\veleven,5/6) -- (\vtwentyone,5/6);

    \draw[line width = 0.75mm, MyBlue, yshift = \yshift] (\veight,2.5) -- (\veleven,2.5);
    \draw[line width = 0.75mm, MyBlue, yshift = \yshift] (\vtwentyone,2.5) -- (3,2.5) node[right,yshift = 2.25mm] {$v_{\overline{\psi}} (\theta)$};
    
    % empty circles

    \draw[ultra thick, MyBlue, fill=white, yshift = \yshift] (\veight,0) circle [radius=0.06];

    \draw[ultra thick, MyBlue, fill=white, yshift = \yshift] (\veleven,5/6) circle [radius=0.06];
    \draw[ultra thick, MyBlue, fill=white, yshift = \yshift] (\vtwentyone,5/6) circle [radius=0.06];

    % solid circles

    \draw[ultra thick, MyBlue, fill=MyBlue, yshift = \yshift] (0,0) circle [radius=0.05];

    \draw[ultra thick, MyBlue, fill=MyBlue, yshift = \yshift] (\veight,2.5) circle [radius=0.05];
    \draw[ultra thick, MyBlue, fill=MyBlue, yshift = \yshift] (\veleven,2.5) circle [radius=0.05];

    \draw[ultra thick, MyBlue, fill=MyBlue, yshift = \yshift] (\vtwentyone,2.5) circle [radius=0.05];
    \draw[ultra thick, MyBlue, fill=MyBlue, yshift = \yshift] (3,2.5) circle [radius=0.05];



    
\end{tikzpicture}

==> fig-v-psi.tex <==
\begin{tikzpicture}

\tikzset{
  font={\fontsize{11pt}{12}\selectfont}}

    \everymath\expandafter{\the\everymath\SetColor{black}}

    \draw[<->, thick] (3.5, 0) node[right]{\(\theta\)} -- (0,0) -- (0,3.25); %node[left]{\(v\)};

    \def\veight{0.5};
    \def\veleven{0.6875};
    \def\vtwentyone{1.3125};


    % dashed lines

    \draw[dashed] (0, 2.5) node[left]{\(3\)} -- (\veight,2.5) -- (\veight, 0) node[below,xshift=-0.75mm]{\(\frac{8}{48}\)};

    \draw[dashed] (\veleven,2.5) -- (\veleven,0) node[below,xshift=0.75mm]{\(\frac{11}{48}\)};

    \draw[dashed] (0, 5/6) node[left]{\(1\)} -- (\veleven,5/6);

    \draw[dashed] (0, 2.5)                   -- (\vtwentyone,2.5) -- (\vtwentyone, 0) node[below]{\(\frac{21}{48}\)};

    \draw[dashed] (0, 2.5)                   -- (3,2.5) -- (3, 0) node[below]{\(1\)};

    % horizontal lines

    \draw[line width = 0.75mm, MyBlue] (0,0) -- (\veight,0);

    \draw[line width = 0.75mm, MyBlue] (\veleven,5/6) -- (\vtwentyone,5/6);

    \draw[line width = 0.75mm, MyBlue] (\veight,2.5) -- (\veleven,2.5);
    \draw[line width = 0.75mm, MyBlue] (\vtwentyone,2.5) -- (3,2.5) node[right] {$v_{\overline{\psi}} (\theta)$};
    
    % empty circles

    \draw[ultra thick, MyBlue, fill=white] (\veight,0) circle [radius=0.06];

    \draw[ultra thick, MyBlue, fill=white] (\veleven,5/6) circle [radius=0.06];
    \draw[ultra thick, MyBlue, fill=white] (\vtwentyone,5/6) circle [radius=0.06];

    % solid circles

    \draw[ultra thick, MyBlue, fill=MyBlue] (0,0) circle [radius=0.05];

    \draw[ultra thick, MyBlue, fill=MyBlue] (\veight,2.5) circle [radius=0.05];
    \draw[ultra thick, MyBlue, fill=MyBlue] (\veleven,2.5) circle [radius=0.05];

    \draw[ultra thick, MyBlue, fill=MyBlue] (\vtwentyone,2.5) circle [radius=0.05];
    \draw[ultra thick, MyBlue, fill=MyBlue] (3,2.5) circle [radius=0.05];
    
\end{tikzpicture}

==> fig-v-underline.tex <==
\begin{tikzpicture}

\tikzset{
  font={\fontsize{11pt}{12}\selectfont}}

    \everymath\expandafter{\the\everymath\SetColor{black}}

    \draw[<->, thick] (3.5, 0) node[right]{\(\theta\)} -- (0,0) -- (0,3.25); %node[left]{\(v\)};
    \draw[dashed] (0, 5/6) node[left]{\(1\)} -- (1, 5/6)-- (1, 0) node[below]{\(\frac{1}{3}\)};
    \draw[dashed] (0, 2.5) node[left]{\(3\)} -- (2, 2.5) -- (2, 0) node[below]{\(\frac{2}{3}\)};
    \draw[dashed] (3, 2.5) -- (3, 0) node[below]{\(1\)};
    \draw[line width = 0.75mm, MyRed] (0,0) node[below left, black]{\(0\)} -- (1,0);
    \draw[line width = 0.75mm, MyRed] (1,5/6) -- (2,5/6);
    \draw[ultra thick, MyRed, fill=white] (1,5/6) circle [radius=0.06];
    \draw[ultra thick, MyRed, fill=MyRed] (1,0) circle [radius=0.05];
    \draw[line width = 0.75mm, MyRed] (2,2.5) -- (3,2.5) node[right]{\(\underline{v}(\theta)\)};
    \draw[ultra thick, MyRed, fill=white] (2,2.5) circle [radius=0.06];
    \draw[ultra thick, MyRed, fill=MyRed] (2,5/6) circle [radius=0.05];
    \draw[ultra thick, MyRed, fill=MyRed] (3,2.5) circle [radius=0.05];
    \draw[ultra thick, MyRed, fill=MyRed] (0,0) circle [radius=0.05];
    
\end{tikzpicture}
